Jolteon and Ditto: Network-Adaptive Efficient Consensus with Asynchronous Fallback

Existing committee-based Byzantine state machine replication (SMR) protocols, typically deployed in production blockchains, face a clear trade-off: (1) they either achieve linear communication cost in the happy path, but sacrifice liveness during periods of asynchrony, or (2) they are robust (progress with probability one) but pay quadratic communication cost. We believe this trade-off is unwarranted since existing linear protocols still have asymptotic quadratic cost in the worst case. We design Ditto, a Byzantine SMR protocol that enjoys the best of both worlds: optimal communication on and off the happy path (linear and quadratic, respectively) and progress guarantee under asynchrony and DDoS attacks. We achieve this by replacing the view-synchronization of partially synchronous protocols with an asynchronous fallback mechanism at no extra asymptotic cost. Specifically, we start from HotStuff, a state-of-the-art linear protocol, and gradually build Ditto. As a separate contribution and an intermediate step, we design a 2-chain version of HotStuff, Jolteon, which leverages a quadratic view-change mechanism to reduce the latency of the standard 3-chain HotStuff. We implement and experimentally evaluate all our systems. Notably, Jolteon's commit latency outperforms HotStuff by 200-300ms with varying system size. Additionally, Ditto adapts to the network and provides better performance than Jolteon under faulty conditions and better performance than VABA (a state-of-the-art asynchronous protocol) under faultless conditions. This proves our case that breaking the robustness-efficiency trade-off is in the realm of practicality.

==> sections/diembft-code.tex <==
\begin{mybox}%[fontupper=\footnotesize]
Let $L_r$ be the leader of round $r$. 
Each replica keeps the highest voted round $r_{vote}$, the highest locked round $r_{lock}$~\footnote{Corresponds to the {\em preferred round} in~\cite{baudet2019state}.}, current round number $r_{cur}$, the highest quorum certificate $\hqc$, and the last-round timeout certificate $TC_{last}$. The current view number $v_{cur}$ is not used and remains $0$ throughout.
Replicas initialize $r_{vote}=0$, $r_{lock}=0$, $r_{cur}=1$, $\hqc$ as the QC of the genesis block of round $0$, $TC_{last}=\bot$ and enter round $1$.

%% Note that $v_{cur}$ is not in use (we use it in out fallback protocol) and thus is always $0$.

\textbf{Steady State Protocol for Replica $i$}

\begin{itemize}[leftmargin=*,noitemsep,topsep=0pt]
    \item\label{smr:propose} {\bf Propose.} 
    Upon entering round $r$,  the leader $L_r$ multicasts
    % ~\rati{Why multicast everywhere and not broadcast}\daniel{To distinguish with Byzantine broadcast.} 
    a block $B=\block{id, \hqc, r, v_{cur}, txn}$.

    \item\label{smr:vote} {\bf Vote.} 
    Upon receiving the first proposal $B=\block{id, qc, r,v, txn}$ from $L_{r}$ in round $r$, execute {\em Advance Round}, {\em Lock}, and then {\em Commit} (defined below).
    If $r=r_{cur}$,
    $v=v_{cur}$,
    $r>r_{vote}$ and
    $qc.r \geq r_{lock}$,
    vote for $B$ by sending the threshold signature share $\thsig{ id, r, v }_i$ to $L_{r+1}$, and update $r_{vote}\gets r$. 

    \item\label{smr:lock} {\bf Lock.} ($2$-chain lock rule)
    Upon observing any $qc$\footnote{May be formed from votes (by a leader) or contained in a proposal or a timeout messsage.}, 
    let $qc'$ be the QC contained in the block certified by $qc$ (i.e., $qc'$ is the parent of $qc$), the replica updates $r_{lock} \gets \max( r_{lock}, qc'.r )$, and $\hqc\gets \max(\hqc,qc)$.

    
    \item\label{smr:commit} {\bf Commit.} ($3$-chain commit rule)
    Whenever there exist three adjacent certified blocks $B,B',B''$ in the chain 
    with consecutive round numbers, i.e.,
    $B''.r=B'.r+1=B.r+2$,
    the replica commits $B$ and all its ancestors.
\end{itemize}
   
  
\textbf{Pacemaker Protocol for Replica $i$}
\begin{itemize}[leftmargin=*,noitemsep,topsep=0pt]
    \item\label{smr:advanceround} {\bf Advance Round.}
    \begin{itemize}[noitemsep,topsep=0pt]
        \item If the replica receives or forms a quorum certificate $qc$ of round $r\geq r_{cur}$, it updates its current round $r_{cur}\gets r+1$ and $TC_{last}\gets \bot$.
        \item If the replica receives or forms a timeout certificate $tc$ of round $r\geq r_{cur}$, it updates its current round $r_{cur}\gets r+1$ and $TC_{last}\gets tc$.
    \end{itemize}
    
    \item {\bf Timer and Timeout.}
    % Upon entering round $r$, the replica sends the round-$(r-1)$ TC to $L_r$ if it has the TC, and resets its timer to count down for a predefined time interval (timeout \timeoutvalue).
    
    % When the timer expires, the replica stops voting for round $r_{cur}$ and multicasts a \timeout message $\sig{ \thsig{r_{cur}}_i, \hqc }_i$ where $\thsig{r_{cur}}_i$ is a threshold signature share.
    
    % Upon receiving a \timeout message or TC, execute {\em Advance Round}, {\em Lock}, and then {\em Commit}.
    
    % Upon receiving 2f+1 timeouts, form a TC.
    \begin{itemize}[noitemsep,topsep=0pt]
        \item Upon entering round $r$, the replica sends the round-$(r-1)$ TC to $L_r$ if it has the TC, and resets its timer to count down for a predefined time interval (timeout \timeoutvalue).
    
        \item When the timer expires, the replica stops voting for round $r_{cur}$ and multicasts a \timeout message $[\sig{r_{cur}, \hqc}_i, TC_{last}]$.
    
        \item Upon receiving a \timeout message or TC, execute {\em Advance Round}, {\em Lock}, and then {\em Commit}.

        \item Upon receiving $f+1$ timeouts of a same round $r\geq r_{cur}$, the replica stops voting for round $r_{cur}$ and multicasts a \timeout message $[\sig{r_{cur},\hqc}_i, TC_{last}]$.
    
        \item Upon receiving $2f+1$ timeouts, form a TC.
    \end{itemize}
\end{itemize}

\end{mybox}


==> sections/jolteon-code.tex <==
\begin{mybox}%[fontupper=\footnotesize]

Replicas keep the same variables as DiemBFT in Figure~\ref{fig:diembft}.

\textbf{Steady State Protocol for Replica $i$}

 Changes from DiemBFT in Figure~\ref{fig:diembft} are marked in \blue{blue}.
\begin{itemize}[leftmargin=*,noitemsep,topsep=0pt]
    \item\label{smr:propose} {\bf Propose.} 
    Upon entering round $r$, the leader $L_r$ multicasts a block $B=\block{id, \hqc, \blue{tc}, r, v_{cur}, txn}$, \blue{where $tc=tc_{r-1}$ if $L_r$ enters round $r$ by receiving a round-$(r-1)$ $tc_{r-1}$, and $tc=\bot$ otherwise}.
    
    \item\label{smr:vote} {\bf Vote.} 
    Upon receiving the first proposal $B=\block{id, qc, \blue{tc}, r,v, txn}$ from $L_{r}$, execute {\em Advance Round}, {\em Lock}, and then {\em Commit} (defined below).
    If $r=r_{cur}$, $v=v_{cur}$, $r>r_{vote}$ and \blue{ ( (1)
    $r=qc.r+1$, 
    or (2)  $r=tc.r+1$ and $qc.r\geq \max\{qc_{high}.r~|~ qc_{high}\in tc\}$)},
    vote for $B$ by sending the threshold signature share $\thsig{ id, r, v }_i$ to $L_{r+1}$, and update $r_{vote}\gets r$. 
    
    \item {\bf Lock.} ($1$-chain lock rule) 
    Upon seeing a $qc$ (formed by votes or contained in proposal or timeouts), 
    \blue{the replica updates $\hqc\gets \max(\hqc,qc)$.}

    \item {\bf Commit.} ($2$-chain commit rule) Whenever there exists \blue{two adjacent certified blocks $B,B'$} in the chain with consecutive round numbers, i.e.,
    $B'.r=B.r+1$,
    the replica commits $B$ and all its ancestors.
\end{itemize}

\textbf{Pacemaker Protocol for Replica $i$}

Identical to DiemBFT in Figure~\ref{fig:diembft}.

\end{mybox}

